Structure of Chiral Phase Transitions at Finite Temperature in Abelian Gauge Theories

The mechanism of the chiral symmetry breaking is investigated in the strong-coupling Abelian gauge theories at finite temperature. The Schwinger-Dyson equation in Landau gauge is employed in the real time formalism and is solved numerically within the framework of the instantaneous exchange approximation including the effect of the hard thermal loop for the photon propagator. It is found that the chiral symmetry is broken below the critical temperature T for sufficiently large coupling. The chiral phase transition is found to be of the 2nd order and the phase diagram on the $T-\alpha$ plane is obtained. It is investigated how the structure of the chiral phase transition is affected by the hard thermal loops in the photon propagator.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\footnotesize
\thicklines \path(245,135)(265,135)
\thicklines \path(1456,135)(1436,135)
\put(223,135){\makebox(0,0)[r]{0}}
\thicklines \path(245,238)(265,238)
\thicklines \path(1456,238)(1436,238)
\put(223,238){\makebox(0,0)[r]{0.1}}
\thicklines \path(245,341)(265,341)
\thicklines \path(1456,341)(1436,341)
\put(223,341){\makebox(0,0)[r]{0.2}}
\thicklines \path(245,444)(265,444)
\thicklines \path(1456,444)(1436,444)
\put(223,444){\makebox(0,0)[r]{0.3}}
\thicklines \path(245,547)(265,547)
\thicklines \path(1456,547)(1436,547)
\put(223,547){\makebox(0,0)[r]{0.4}}
\thicklines \path(245,650)(265,650)
\thicklines \path(1456,650)(1436,650)
\put(223,650){\makebox(0,0)[r]{0.5}}
\thicklines \path(245,753)(265,753)
\thicklines \path(1456,753)(1436,753)
\put(223,753){\makebox(0,0)[r]{0.6}}
\thicklines \path(245,856)(265,856)
\thicklines \path(1456,856)(1436,856)
\put(223,856){\makebox(0,0)[r]{0.7}}
\thicklines \path(245,135)(245,155)
\thicklines \path(245,856)(245,836)
\put(245,90){\makebox(0,0){0}}
\thicklines \path(447,135)(447,155)
\thicklines \path(447,856)(447,836)
\put(447,90){\makebox(0,0){200}}
\thicklines \path(649,135)(649,155)
\thicklines \path(649,856)(649,836)
\put(649,90){\makebox(0,0){400}}
\thicklines \path(851,135)(851,155)
\thicklines \path(851,856)(851,836)
\put(851,90){\makebox(0,0){600}}
\thicklines \path(1052,135)(1052,155)
\thicklines \path(1052,856)(1052,836)
\put(1052,90){\makebox(0,0){800}}
\thicklines \path(1254,135)(1254,155)
\thicklines \path(1254,856)(1254,836)
\put(1254,90){\makebox(0,0){1000}}
\thicklines \path(1456,135)(1456,155)
\thicklines \path(1456,856)(1456,836)
\put(1456,90){\makebox(0,0){1200}}
\thicklines \path(245,135)(1456,135)(1456,856)(245,856)(245,135)
\put(0,539){\makebox(0,0)[l]
{\shortstack{$\displaystyle\frac{M(p)}{\Lambda}$}}}
\put(850,45){\makebox(0,0){$\#$ of iterations}}
\put(810,702){\makebox(0,0)[l]{$T=0.01\Lambda$}}
\put(810,568){\makebox(0,0)[l]{$T=0.20\Lambda$}}
\put(810,310){\makebox(0,0)[l]{$T=0.25\Lambda$}}
\thinlines \path(246,145)(246,145)(246,505)(247,571)(248,627)(249,661)
(250,684)(251,705)(252,722)(253,732)(254,739)(255,742)(256,735)(257,753)
(258,738)(259,758)(260,765)(261,740)(262,762)(263,747)(264,765)(265,749)
(266,745)(267,751)(268,746)(269,751)(270,756)(271,742)(272,736)(273,743)
(274,754)(275,751)(276,749)(277,756)(278,749)(279,772)(280,738)(281,763)
(282,756)(283,740)(284,736)(285,739)(286,736)(287,745)(288,761)(289,725)
(290,744)(291,765)(292,754)(293,756)(294,748)
\thinlines \path(294,748)(295,751)(296,753)(297,765)(298,751)(299,746)
(301,755)(302,751)(303,752)(304,744)(305,774)(306,761)(307,762)(308,740)
(309,744)(310,768)(311,746)(312,745)(313,764)(314,749)(315,758)(316,756)
(317,740)(318,759)(319,752)(320,754)(321,758)(322,756)(323,748)(324,756)
(325,749)(326,754)(327,732)(328,755)(329,758)(330,754)(331,757)(332,753)
(333,752)(334,753)(335,750)(336,735)(337,752)(338,764)(339,749)(340,751)
(341,762)(342,758)(343,750)(344,757)(345,754)
\thinlines \path(345,754)(346,756)(347,743)(348,760)(349,743)(350,739)
(351,746)(352,738)(353,742)(354,750)(355,762)(356,738)(357,759)(358,742)
(359,740)(360,755)(361,742)(362,738)(363,764)(364,752)(365,750)(366,748)
(367,728)(368,752)(369,748)(370,755)(371,741)(372,748)(373,752)(374,755)
(375,751)(376,740)(377,755)(378,749)(379,770)(380,748)(381,761)(382,749)
(383,744)(384,745)(385,756)(386,760)(387,756)(388,749)(389,759)(390,753)
(391,753)(392,744)(393,746)(394,748)(395,755)
\thinlines \path(395,755)(396,754)(397,742)(398,738)(399,761)(400,748)
(401,757)(402,743)(403,758)(404,763)(405,762)(406,764)(407,744)(408,745)
(409,742)(411,744)(412,735)(413,751)(414,742)(415,740)(416,749)(417,743)
(418,762)(419,742)(420,746)(421,748)(422,759)(423,756)(424,756)(425,748)
(426,762)(427,738)(428,741)(429,739)(430,763)(431,754)(432,749)(433,746)
(434,763)(435,759)(436,756)(437,738)(438,741)(439,750)(440,744)(441,737)
(442,759)(443,752)(444,756)(445,741)(446,744)
\thinlines \path(446,744)(447,757)(448,746)(449,764)(450,757)(451,747)
(452,763)(453,756)(454,739)(455,762)(456,743)(457,770)(458,761)(459,740)
(460,760)(461,754)(462,758)(463,751)(464,758)(465,739)(466,762)(467,749)
(468,736)(469,754)(470,746)(471,767)(472,730)(473,751)(474,742)(475,747)
(476,739)(477,763)(478,751)(479,744)(480,747)(481,736)(482,756)(483,747)
(484,749)(485,743)(486,759)(487,746)(488,740)(489,758)(490,746)(491,756)
(492,763)(493,741)(494,753)(495,771)(496,742)
\thinlines \path(496,742)(497,740)(498,741)(499,744)(500,742)(501,757)
(502,754)(503,753)(504,737)(505,763)(506,772)(507,755)(508,748)(509,763)
(510,755)(511,761)(512,741)(513,754)(514,743)(515,754)(516,763)(517,770)
(518,749)(519,750)(521,756)(522,758)(523,759)(524,757)(525,773)(526,745)
(527,743)(528,762)(529,759)(530,751)(531,749)(532,760)(533,746)(534,749)
(535,747)(536,765)(537,758)(538,749)(539,761)(540,751)(541,752)(542,741)
(543,747)(544,738)(545,735)(546,757)(547,737)
\thinlines \path(547,737)(548,743)(549,735)(550,745)(551,761)(552,750)
(553,765)(554,742)(555,762)(556,757)(557,760)(558,740)(559,750)(560,757)
(561,755)(562,750)(563,764)(564,756)(565,736)(566,751)(567,742)(568,755)
(569,747)(570,754)(571,746)(572,769)(573,750)(574,764)(575,748)(576,736)
(577,760)(578,761)(579,752)(580,744)(581,744)(582,744)(583,742)(584,738)
(585,742)(586,735)(587,765)(588,751)(589,753)(590,758)(591,755)(592,750)
(593,747)(594,761)(595,753)(596,758)(597,752)
\thinlines \path(597,752)(598,749)(599,752)(600,760)(601,748)(602,736)
(603,757)(604,752)(605,755)(606,749)(607,745)(608,752)(609,757)(610,750)
(611,757)(612,746)(613,741)(614,771)(615,751)(616,751)(617,746)(618,748)
(619,741)(620,758)(621,754)(622,771)(623,742)(624,756)(625,746)(626,766)
(627,738)(628,773)(629,739)(631,761)(632,742)(633,756)(634,765)(635,771)
(636,739)(637,760)(638,764)(639,756)(640,756)(641,766)(642,753)(643,743)
(644,751)(645,744)(646,741)(647,761)(648,748)
\thinlines \path(648,748)(649,741)(650,746)(651,752)(652,757)(653,755)
(654,757)(655,748)(656,743)(657,766)(658,747)(659,745)(660,740)(661,757)
(662,752)(663,744)(664,750)(665,754)(666,743)(667,764)(668,767)(669,731)
(670,750)(671,746)(672,748)(673,744)(674,759)(675,750)(676,754)(677,753)
(678,747)(679,748)(680,756)(681,761)(682,749)(683,747)(684,755)(685,751)
(686,739)(687,759)(688,752)(689,738)(690,755)(691,745)(692,761)(693,768)
(694,746)(695,753)(696,756)(697,751)(698,763)
\thinlines \path(698,763)(699,734)(700,761)(701,753)(702,738)(703,752)
(704,754)(705,745)(706,748)(707,745)(708,742)(709,750)(710,756)(711,748)
(712,756)(713,758)(714,749)(715,745)(716,737)(717,733)(718,749)(719,756)
(720,762)(721,759)(722,742)(723,746)(724,749)(725,756)(726,739)(727,732)
(728,755)(729,750)(730,748)(731,762)(732,752)(733,759)(734,761)(735,751)
(736,758)(737,747)(738,743)(739,760)(741,736)(742,762)(743,750)(744,749)
(745,760)(746,780)(747,763)(748,745)(749,740)
\thinlines \path(749,740)(750,752)(751,719)(752,738)(753,759)(754,755)
(755,741)(756,749)(757,741)(758,759)(759,742)(760,747)(761,759)(762,737)
(763,762)(764,750)(765,760)(766,746)(767,746)(768,757)(769,767)(770,743)
(771,754)(772,745)(773,757)(774,754)(775,762)(776,755)(777,750)(778,767)
(779,741)(780,759)(781,765)(782,749)(783,752)(784,748)(785,748)(786,771)
(787,769)(788,742)(789,753)(790,753)(791,745)(792,749)(793,764)(794,752)
(795,746)(796,748)(797,768)(798,756)(799,767)
\thinlines \path(799,767)(800,747)(801,766)(802,744)(803,751)(804,748)
(805,762)(806,752)(807,752)(808,755)(809,753)(810,750)(811,745)(812,745)
(813,754)(814,751)(815,758)(816,748)(817,759)(818,761)(819,738)(820,752)
(821,744)(822,746)(823,738)(824,753)(825,749)(826,739)(827,749)(828,763)
(829,748)(830,747)(831,770)(832,753)(833,757)(834,741)(835,761)(836,740)
(837,745)(838,745)(839,733)(840,746)(841,754)(842,745)(843,743)(844,743)
(845,755)(846,764)(847,761)(848,746)(849,735)
\thinlines \path(849,735)(851,774)(852,748)(853,746)(854,753)(855,759)
(856,760)(857,752)(858,742)(859,750)(860,740)(861,755)(862,756)(863,759)
(864,749)(865,756)(866,750)(867,749)(868,756)(869,745)(870,749)(871,754)
(872,748)(873,753)(874,754)(875,756)(876,763)(877,743)(878,756)(879,757)
(880,757)(881,755)(882,768)(883,757)(884,773)(885,766)(886,756)(887,764)
(888,739)(889,741)(890,762)(891,736)(892,770)(893,746)(894,756)(895,750)
(896,748)(897,741)(898,748)(899,754)(900,735)
\thinlines \path(900,735)(901,769)(902,744)(903,745)(904,762)(905,748)
(906,752)(907,747)(908,738)(909,750)(910,748)(911,765)(912,744)(913,738)
(914,750)(915,747)(916,751)(917,757)(918,745)(919,756)(920,757)(921,752)
(922,749)(923,748)(924,751)(925,739)(926,748)(927,741)(928,763)(929,766)
(930,748)(931,752)(932,752)(933,760)(934,739)(935,754)(936,756)(937,757)
(938,746)(939,751)(940,742)(941,754)(942,749)(943,744)(944,757)(945,746)
(946,764)(947,751)(948,770)(949,756)(950,764)
\thinlines \path(950,764)(951,750)(952,755)(953,760)(954,746)(955,752)
(956,764)(957,749)(958,773)(959,755)(960,772)(962,753)(963,756)(964,752)
(965,748)(966,745)(967,750)(968,748)(969,754)(970,763)(971,757)(972,756)
(973,749)(974,756)(975,750)(976,739)(977,752)(978,752)(979,752)(980,753)
(981,766)(982,738)(983,748)(984,753)(985,759)(986,747)(987,745)(988,753)
(989,731)(990,750)(991,750)(992,746)(993,747)(994,762)(995,754)(996,750)
(997,753)(998,764)(999,770)(1000,762)(1001,745)
\thinlines \path(1001,745)(1002,742)(1003,736)(1004,752)(1005,765)
(1006,753)(1007,746)(1008,745)(1009,744)(1010,767)(1011,764)(1012,765)
(1013,750)(1014,746)(1015,740)(1016,747)(1017,753)(1018,753)(1019,747)
(1020,751)(1021,763)(1022,741)(1023,739)(1024,755)(1025,763)(1026,760)
(1027,742)(1028,747)(1029,754)(1030,746)(1031,755)(1032,764)(1033,768)
(1034,763)(1035,754)(1036,760)(1037,765)(1038,760)(1039,753)(1040,754)
(1041,750)(1042,760)(1043,743)(1044,736)(1045,745)(1046,758)(1047,751)
(1048,747)(1049,750)(1050,750)(1051,754)
\thinlines \path(1051,754)(1052,742)(1053,754)(1054,773)(1055,744)
(1056,760)(1057,770)(1058,737)(1059,758)(1060,745)(1061,753)(1062,757)
(1063,741)(1064,770)(1065,757)(1066,743)(1067,761)(1068,754)(1069,735)
(1070,749)(1072,750)(1073,754)(1074,742)(1075,749)(1076,763)(1077,750)
(1078,758)(1079,756)(1080,751)(1081,751)(1082,751)(1083,758)(1084,746)
(1085,738)(1086,751)(1087,754)(1088,741)(1089,749)(1090,745)(1091,745)
(1092,759)(1093,769)(1094,758)(1095,767)(1096,740)(1097,764)(1098,762)
(1099,756)(1100,756)(1101,749)(1102,745)
\thinlines \path(1102,745)(1103,737)(1104,750)(1105,765)(1106,758)
(1107,742)(1108,764)(1109,749)(1110,742)(1111,748)(1112,751)(1113,752)
(1114,761)(1115,759)(1116,755)(1117,749)(1118,755)(1119,761)(1120,758)
(1121,755)(1122,746)(1123,759)(1124,774)(1125,739)(1126,742)(1127,765)
(1128,761)(1129,757)(1130,748)(1131,761)(1132,730)(1133,759)(1134,752)
(1135,767)(1136,769)(1137,749)(1138,750)(1139,734)(1140,734)(1141,745)
(1142,758)(1143,760)(1144,754)(1145,747)(1146,753)(1147,728)(1148,751)
(1149,763)(1150,746)(1151,751)(1152,755)
\thinlines \path(1152,755)(1153,761)(1154,743)(1155,756)(1156,747)
(1157,741)(1158,761)(1159,758)(1160,753)(1161,760)(1162,747)(1163,758)
(1164,753)(1165,770)(1166,763)(1167,740)(1168,741)(1169,734)(1170,754)
(1171,742)(1172,753)(1173,735)(1174,762)(1175,736)(1176,739)(1177,755)
(1178,745)(1179,762)(1180,757)(1182,753)(1183,749)(1184,741)(1185,749)
(1186,756)(1187,775)(1188,734)(1189,747)(1190,740)(1191,735)(1192,750)
(1193,757)(1194,757)(1195,744)(1196,759)(1197,743)(1198,742)(1199,742)
(1200,752)(1201,767)(1202,750)(1203,758)
\thinlines \path(1203,758)(1204,752)(1205,760)(1206,748)(1207,760)
(1208,754)(1209,761)(1210,749)(1211,754)(1212,748)(1213,744)(1214,747)
(1215,746)(1216,753)(1217,747)(1218,757)(1219,746)(1220,752)(1221,748)
(1222,750)(1223,738)(1224,771)(1225,761)(1226,734)(1227,734)(1228,740)
(1229,756)(1230,772)(1231,755)(1232,745)(1233,750)(1234,760)(1235,758)
(1236,747)(1237,742)(1238,734)(1239,753)(1240,744)(1241,748)(1242,749)
(1243,762)(1244,747)(1245,739)(1246,751)(1247,746)(1248,744)(1249,758)
(1250,741)(1251,759)(1252,739)(1253,750)
\thinlines \path(1253,750)(1254,730)(1255,749)(1256,752)(1257,736)
(1258,762)(1259,763)(1260,745)(1261,754)(1262,761)(1263,763)(1264,764)
(1265,761)(1266,752)(1267,770)(1268,752)(1269,741)(1270,734)(1271,736)
(1272,753)(1273,748)(1274,742)(1275,765)(1276,758)(1277,759)(1278,747)
(1279,740)(1280,754)(1281,752)(1282,759)(1283,756)(1284,740)(1285,753)
(1286,728)(1287,749)(1288,762)(1289,762)(1290,756)(1292,751)(1293,755)
(1294,757)(1295,758)(1296,750)(1297,741)(1298,759)(1299,772)(1300,741)
(1301,748)(1302,752)(1303,752)(1304,750)
\thinlines \path(1304,750)(1305,754)(1306,745)(1307,754)(1308,756)
(1309,764)(1310,762)(1311,737)(1312,742)(1313,721)(1314,769)(1315,775)
(1316,766)(1317,739)(1318,758)(1319,746)(1320,753)(1321,729)(1322,748)
(1323,754)(1324,754)(1325,755)(1326,758)(1327,757)(1328,749)(1329,750)
(1330,766)(1331,749)(1332,747)(1333,759)(1334,747)(1335,732)(1336,749)
(1337,744)(1338,744)(1339,756)(1340,760)(1341,755)(1342,750)(1343,762)
(1344,756)(1345,752)(1346,748)(1347,758)(1348,744)(1349,749)(1350,756)
(1351,754)(1352,759)(1353,756)(1354,764)
\thinlines \path(1354,764)(1355,747)(1356,766)(1357,772)(1358,766)
(1359,730)(1360,743)(1361,750)(1362,760)(1363,763)(1364,746)(1365,753)
(1366,759)(1367,750)(1368,741)(1369,765)(1370,762)(1371,766)(1372,743)
(1373,755)(1374,755)(1375,738)(1376,753)(1377,758)(1378,760)(1379,749)
(1380,756)(1381,735)(1382,746)(1383,755)(1384,746)(1385,743)(1386,745)
(1387,752)(1388,746)(1389,757)(1390,740)(1391,765)(1392,749)(1393,749)
(1394,751)(1395,751)(1396,744)(1397,765)(1398,736)(1399,756)(1400,773)
(1402,733)(1403,745)(1404,746)(1405,755)
\thinlines \path(1405,755)(1406,754)(1407,748)(1408,747)(1409,756)
(1410,755)(1411,750)(1412,762)(1413,738)(1414,754)(1415,732)(1416,764)
(1417,755)(1418,755)(1419,753)(1420,761)(1421,747)(1422,756)(1423,751)
(1424,745)(1425,748)(1426,738)(1427,749)(1428,749)(1429,741)(1430,747)
(1431,746)(1432,749)(1433,756)(1434,753)(1435,760)(1436,757)(1437,743)
(1438,745)(1439,745)(1440,741)(1441,737)(1442,748)(1443,755)(1444,756)
(1445,749)(1446,739)(1447,741)(1448,738)(1449,754)(1450,757)(1451,735)
(1452,760)(1453,755)(1454,761)(1455,749)
\thinlines \path(1455,749)(1456,741)
\thinlines \path(246,341)(246,341)(246,346)(247,384)(248,407)(249,436)
(250,464)(251,484)(252,502)(253,528)(254,540)(255,557)(256,564)(257,583)
(258,584)(259,589)(260,603)(261,606)(262,595)(263,609)(264,626)(265,621)
(266,623)(267,639)(268,648)(269,628)(270,638)(271,629)(272,627)(273,631)
(274,642)(275,636)(276,626)(277,628)(278,620)(279,625)(280,624)(281,629)
(282,617)(283,624)(284,631)(285,630)(286,625)(287,615)(288,619)(289,618)
(290,636)(291,624)(292,622)(293,627)(294,642)
\thinlines \path(294,642)(295,644)(296,631)(297,640)(298,648)(299,650)
(301,625)(302,635)(303,637)(304,652)(305,650)(306,656)(307,646)(308,630)
(309,648)(310,627)(311,627)(312,629)(313,632)(314,627)(315,619)(316,627)
(317,632)(318,628)(319,620)(320,635)(321,626)(322,627)(323,621)(324,640)
(325,618)(326,618)(327,643)(328,622)(329,616)(330,625)(331,631)(332,638)
(333,628)(334,625)(335,622)(336,623)(337,640)(338,635)(339,630)(340,638)
(341,623)(342,638)(343,635)(344,642)(345,622)
\thinlines \path(345,622)(346,628)(347,613)(348,619)(349,620)(350,629)
(351,612)(352,609)(353,627)(354,636)(355,634)(356,640)(357,632)(358,623)
(359,630)(360,613)(361,629)(362,615)(363,638)(364,623)(365,625)(366,614)
(367,624)(368,629)(369,625)(370,616)(371,627)(372,620)(373,619)(374,624)
(375,635)(376,635)(377,627)(378,625)(379,617)(380,619)(381,624)(382,627)
(383,630)(384,636)(385,626)(386,624)(387,626)(388,631)(389,632)(390,632)
(391,629)(392,644)(393,635)(394,636)(395,633)
\thinlines \path(395,633)(396,637)(397,632)(398,642)(399,627)(400,634)
(401,628)(402,639)(403,634)(404,625)(405,622)(406,619)(407,637)(408,639)
(409,643)(411,638)(412,632)(413,622)(414,650)(415,655)(416,650)(417,645)
(418,632)(419,625)(420,641)(421,633)(422,638)(423,623)(424,623)(425,631)
(426,629)(427,644)(428,632)(429,618)(430,632)(431,629)(432,633)(433,633)
(434,639)(435,642)(436,630)(437,637)(438,635)(439,622)(440,620)(441,620)
(442,637)(443,641)(444,632)(445,627)(446,636)
\thinlines \path(446,636)(447,629)(448,629)(449,623)(450,615)(451,624)
(452,615)(453,610)(454,616)(455,618)(456,625)(457,634)(458,629)(459,617)
(460,614)(461,624)(462,625)(463,638)(464,635)(465,626)(466,633)(467,629)
(468,623)(469,607)(470,632)(471,621)(472,620)(473,631)(474,620)(475,619)
(476,617)(477,634)(478,627)(479,627)(480,636)(481,619)(482,629)(483,620)
(484,630)(485,635)(486,608)(487,624)(488,622)(489,620)(490,623)(491,625)
(492,625)(493,634)(494,627)(495,626)(496,629)
\thinlines \path(496,629)(497,625)(498,636)(499,625)(500,629)(501,629)
(502,623)(503,627)(504,620)(505,630)(506,630)(507,629)(508,626)(509,626)
(510,635)(511,629)(512,624)(513,637)(514,641)(515,630)(516,626)(517,638)
(518,623)(519,610)(521,627)(522,626)(523,624)(524,634)(525,646)(526,649)
(527,625)(528,643)(529,630)(530,621)(531,622)(532,616)(533,641)(534,631)
(535,636)(536,622)(537,625)(538,623)(539,625)(540,632)(541,629)(542,632)
(543,625)(544,633)(545,621)(546,628)(547,619)
\thinlines \path(547,619)(548,629)(549,635)(550,630)(551,628)(552,633)
(553,628)(554,632)(555,626)(556,617)(557,631)(558,633)(559,635)(560,639)
(561,604)(562,607)(563,614)(564,631)(565,647)(566,637)(567,637)(568,628)
(569,640)(570,638)(571,634)(572,630)(573,621)(574,625)(575,641)(576,613)
(577,630)(578,634)(579,624)(580,624)(581,635)(582,622)(583,629)(584,634)
(585,626)(586,633)(587,622)(588,643)(589,620)(590,637)(591,619)(592,639)
(593,638)(594,643)(595,624)(596,638)(597,620)
\thinlines \path(597,620)(598,624)(599,630)(600,625)(601,636)(602,615)
(603,618)(604,625)(605,636)(606,639)(607,640)(608,633)(609,616)(610,629)
(611,627)(612,643)(613,643)(614,629)(615,626)(616,633)(617,627)(618,633)
(619,635)(620,641)(621,626)(622,636)(623,625)(624,615)(625,622)(626,628)
(627,621)(628,639)(629,624)(631,622)(632,633)(633,628)(634,626)(635,636)
(636,613)(637,613)(638,606)(639,604)(640,628)(641,629)(642,624)(643,628)
(644,624)(645,621)(646,633)(647,632)(648,640)
\thinlines \path(648,640)(649,634)(650,633)(651,630)(652,646)(653,619)
(654,625)(655,642)(656,637)(657,634)(658,628)(659,641)(660,639)(661,637)
(662,645)(663,642)(664,634)(665,637)(666,635)(667,617)(668,623)(669,618)
(670,617)(671,623)(672,620)(673,635)(674,646)(675,638)(676,631)(677,623)
(678,614)(679,633)(680,629)(681,610)(682,636)(683,627)(684,636)(685,643)
(686,633)(687,637)(688,626)(689,624)(690,625)(691,642)(692,636)(693,646)
(694,645)(695,624)(696,624)(697,627)(698,638)
\thinlines \path(698,638)(699,647)(700,634)(701,642)(702,638)(703,631)
(704,648)(705,644)(706,649)(707,654)(708,640)(709,652)(710,632)(711,647)
(712,651)(713,648)(714,649)(715,646)(716,640)(717,634)(718,631)(719,623)
(720,616)(721,643)(722,630)(723,633)(724,647)(725,635)(726,631)(727,634)
(728,630)(729,634)(730,623)(731,628)(732,623)(733,630)(734,619)(735,630)
(736,632)(737,629)(738,630)(739,637)(741,635)(742,637)(743,642)(744,630)
(745,634)(746,644)(747,624)(748,622)(749,633)
\thinlines \path(749,633)(750,631)(751,646)(752,635)(753,643)(754,647)
(755,643)(756,630)(757,637)(758,646)(759,633)(760,634)(761,638)(762,626)
(763,625)(764,642)(765,634)(766,622)(767,629)(768,631)(769,639)(770,624)
(771,622)(772,631)(773,631)(774,634)(775,631)(776,631)(777,637)(778,634)
(779,627)(780,640)(781,638)(782,629)(783,635)(784,630)(785,628)(786,632)
(787,615)(788,619)(789,607)(790,621)(791,629)(792,630)(793,623)(794,612)
(795,621)(796,629)(797,639)(798,631)(799,631)
\thinlines \path(799,631)(800,636)(801,627)(802,631)(803,621)(804,647)
(805,647)(806,620)(807,643)(808,639)(809,627)(810,624)(811,623)(812,625)
(813,626)(814,644)(815,627)(816,635)(817,645)(818,630)(819,630)(820,619)
(821,629)(822,619)(823,610)(824,634)(825,629)(826,622)(827,633)(828,641)
(829,634)(830,630)(831,646)(832,648)(833,628)(834,634)(835,642)(836,635)
(837,644)(838,647)(839,655)(840,639)(841,638)(842,645)(843,624)(844,631)
(845,627)(846,637)(847,647)(848,639)(849,627)
\thinlines \path(849,627)(851,640)(852,624)(853,620)(854,621)(855,614)
(856,613)(857,628)(858,617)(859,626)(860,616)(861,626)(862,619)(863,625)
(864,626)(865,635)(866,627)(867,623)(868,622)(869,622)(870,624)(871,641)
(872,639)(873,623)(874,619)(875,617)(876,636)(877,629)(878,635)(879,636)
(880,634)(881,632)(882,626)(883,636)(884,624)(885,633)(886,626)(887,624)
(888,634)(889,628)(890,621)(891,619)(892,627)(893,628)(894,640)(895,636)
(896,628)(897,629)(898,637)(899,643)(900,648)
\thinlines \path(900,648)(901,633)(902,646)(903,633)(904,622)(905,623)
(906,623)(907,627)(908,630)(909,634)(910,634)(911,642)(912,630)(913,630)
(914,627)(915,632)(916,623)(917,638)(918,639)(919,631)(920,617)(921,631)
(922,630)(923,621)(924,637)(925,622)(926,621)(927,628)(928,615)(929,623)
(930,615)(931,600)(932,610)(933,615)(934,635)(935,621)(936,628)(937,636)
(938,635)(939,633)(940,622)(941,623)(942,632)(943,644)(944,643)(945,637)
(946,639)(947,645)(948,625)(949,640)(950,622)
\thinlines \path(950,622)(951,626)(952,626)(953,632)(954,626)(955,615)
(956,643)(957,628)(958,638)(959,626)(960,627)(962,632)(963,627)(964,634)
(965,640)(966,637)(967,638)(968,628)(969,619)(970,628)(971,634)(972,632)
(973,627)(974,638)(975,633)(976,646)(977,642)(978,628)(979,628)(980,617)
(981,628)(982,637)(983,618)(984,613)(985,624)(986,614)(987,632)(988,627)
(989,624)(990,624)(991,621)(992,624)(993,628)(994,625)(995,631)(996,633)
(997,635)(998,633)(999,647)(1000,638)(1001,628)
\thinlines \path(1001,628)(1002,630)(1003,641)(1004,635)(1005,631)
(1006,628)(1007,640)(1008,621)(1009,615)(1010,626)(1011,617)(1012,641)
(1013,631)(1014,630)(1015,630)(1016,617)(1017,625)(1018,639)(1019,638)
(1020,633)(1021,622)(1022,632)(1023,647)(1024,627)(1025,636)(1026,644)
(1027,640)(1028,626)(1029,631)(1030,632)(1031,630)(1032,624)(1033,625)
(1034,615)(1035,631)(1036,614)(1037,621)(1038,627)(1039,637)(1040,635)
(1041,644)(1042,642)(1043,632)(1044,616)(1045,635)(1046,626)(1047,641)
(1048,629)(1049,625)(1050,634)(1051,621)
\thinlines \path(1051,621)(1052,633)(1053,630)(1054,631)(1055,623)
(1056,615)(1057,611)(1058,607)(1059,616)(1060,617)(1061,635)(1062,639)
(1063,629)(1064,623)(1065,630)(1066,632)(1067,639)(1068,629)(1069,634)
(1070,624)(1072,629)(1073,625)(1074,618)(1075,635)(1076,623)(1077,630)
(1078,630)(1079,635)(1080,657)(1081,643)(1082,638)(1083,641)(1084,644)
(1085,629)(1086,635)(1087,627)(1088,635)(1089,637)(1090,646)(1091,628)
(1092,636)(1093,620)(1094,618)(1095,627)(1096,624)(1097,617)(1098,636)
(1099,631)(1100,647)(1101,642)(1102,624)
\thinlines \path(1102,624)(1103,635)(1104,626)(1105,624)(1106,619)
(1107,638)(1108,650)(1109,617)(1110,603)(1111,607)(1112,602)(1113,614)
(1114,608)(1115,621)(1116,623)(1117,625)(1118,628)(1119,633)(1120,624)
(1121,632)(1122,631)(1123,618)(1124,641)(1125,625)(1126,629)(1127,636)
(1128,626)(1129,621)(1130,629)(1131,623)(1132,610)(1133,613)(1134,607)
(1135,604)(1136,631)(1137,600)(1138,616)(1139,618)(1140,621)(1141,646)
(1142,641)(1143,623)(1144,636)(1145,632)(1146,630)(1147,633)(1148,621)
(1149,629)(1150,641)(1151,627)(1152,633)
\thinlines \path(1152,633)(1153,653)(1154,638)(1155,631)(1156,628)
(1157,632)(1158,626)(1159,617)(1160,641)(1161,631)(1162,630)(1163,634)
(1164,640)(1165,635)(1166,633)(1167,623)(1168,621)(1169,610)(1170,620)
(1171,628)(1172,628)(1173,635)(1174,631)(1175,630)(1176,640)(1177,640)
(1178,637)(1179,619)(1180,621)(1182,619)(1183,628)(1184,633)(1185,640)
(1186,633)(1187,646)(1188,642)(1189,629)(1190,621)(1191,632)(1192,634)
(1193,632)(1194,627)(1195,616)(1196,630)(1197,652)(1198,631)(1199,624)
(1200,610)(1201,627)(1202,632)(1203,629)
\thinlines \path(1203,629)(1204,620)(1205,631)(1206,637)(1207,636)
(1208,627)(1209,636)(1210,634)(1211,634)(1212,630)(1213,642)(1214,646)
(1215,632)(1216,628)(1217,628)(1218,642)(1219,628)(1220,626)(1221,628)
(1222,617)(1223,624)(1224,635)(1225,628)(1226,627)(1227,625)(1228,609)
(1229,618)(1230,627)(1231,630)(1232,633)(1233,609)(1234,619)(1235,640)
(1236,634)(1237,655)(1238,642)(1239,631)(1240,641)(1241,641)(1242,638)
(1243,642)(1244,641)(1245,631)(1246,640)(1247,629)(1248,631)(1249,632)
(1250,632)(1251,626)(1252,625)(1253,611)
\thinlines \path(1253,611)(1254,632)(1255,610)(1256,609)(1257,612)
(1258,626)(1259,636)(1260,623)(1261,628)(1262,632)(1263,624)(1264,627)
(1265,626)(1266,624)(1267,637)(1268,632)(1269,632)(1270,628)(1271,632)
(1272,636)(1273,640)(1274,630)(1275,627)(1276,643)(1277,630)(1278,631)
(1279,643)(1280,633)(1281,643)(1282,646)(1283,632)(1284,627)(1285,635)
(1286,642)(1287,639)(1288,618)(1289,627)(1290,636)(1292,641)(1293,624)
(1294,620)(1295,608)(1296,611)(1297,614)(1298,615)(1299,630)(1300,633)
(1301,626)(1302,617)(1303,627)(1304,611)
\thinlines \path(1304,611)(1305,600)(1306,623)(1307,634)(1308,640)
(1309,622)(1310,639)(1311,637)(1312,637)(1313,636)(1314,646)(1315,643)
(1316,631)(1317,642)(1318,623)(1319,631)(1320,629)(1321,626)(1322,616)
(1323,625)(1324,627)(1325,630)(1326,634)(1327,615)(1328,612)(1329,620)
(1330,619)(1331,628)(1332,630)(1333,642)(1334,634)(1335,629)(1336,627)
(1337,624)(1338,635)(1339,614)(1340,622)(1341,636)(1342,619)(1343,607)
(1344,635)(1345,635)(1346,647)(1347,642)(1348,633)(1349,635)(1350,634)
(1351,640)(1352,629)(1353,637)(1354,624)
\thinlines \path(1354,624)(1355,621)(1356,620)(1357,624)(1358,631)
(1359,633)(1360,639)(1361,630)(1362,631)(1363,645)(1364,632)(1365,628)
(1366,652)(1367,633)(1368,627)(1369,619)(1370,611)(1371,635)(1372,631)
(1373,633)(1374,611)(1375,616)(1376,613)(1377,622)(1378,613)(1379,614)
(1380,615)(1381,612)(1382,613)(1383,626)(1384,635)(1385,625)(1386,639)
(1387,626)(1388,628)(1389,636)(1390,605)(1391,609)(1392,611)(1393,620)
(1394,622)(1395,624)(1396,621)(1397,618)(1398,626)(1399,629)(1400,622)
(1402,619)(1403,614)(1404,623)(1405,624)
\thinlines \path(1405,624)(1406,625)(1407,621)(1408,644)(1409,628)
(1410,631)(1411,636)(1412,633)(1413,636)(1414,630)(1415,635)(1416,636)
(1417,631)(1418,650)(1419,634)(1420,642)(1421,625)(1422,628)(1423,626)
(1424,623)(1425,630)(1426,625)(1427,601)(1428,629)(1429,638)(1430,638)
(1431,625)(1432,624)(1433,631)(1434,636)(1435,640)(1436,632)(1437,641)
(1438,623)(1439,630)(1440,621)(1441,625)(1442,621)(1443,620)(1444,620)
(1445,634)(1446,642)(1447,620)(1448,629)(1449,635)(1450,622)(1451,617)
(1452,625)(1453,628)(1454,633)(1455,624)
\thinlines \path(1455,624)(1456,621)
\thinlines \path(246,393)(246,393)(246,305)(247,316)(248,322)(249,327)
(250,324)(251,325)(252,327)(253,333)(254,334)(255,336)(256,340)(257,335)
(258,340)(259,335)(260,342)(261,346)(262,346)(263,344)(264,349)(265,349)
(266,346)(267,351)(268,347)(269,362)(270,355)(271,356)(272,358)(273,355)
(274,353)(275,345)(276,352)(277,358)(278,353)(279,355)(280,359)(281,357)
(282,349)(283,356)(284,347)(285,349)(286,348)(287,355)(288,351)(289,352)
(290,354)(291,356)(292,359)(293,361)(294,368)
\thinlines \path(294,368)(295,371)(296,371)(297,365)(298,368)(299,358)
(301,358)(302,353)(303,361)(304,364)(305,364)(306,368)(307,367)(308,369)
(309,371)(310,375)(311,372)(312,380)(313,381)(314,375)(315,375)(316,379)
(317,385)(318,387)(319,382)(320,381)(321,389)(322,376)(323,380)(324,387)
(325,384)(326,383)(327,381)(328,378)(329,383)(330,376)(331,379)(332,367)
(333,367)(334,367)(335,371)(336,362)(337,361)(338,365)(339,372)(340,362)
(341,362)(342,363)(343,367)(344,364)(345,366)
\thinlines \path(345,366)(346,367)(347,371)(348,369)(349,374)(350,372)
(351,370)(352,366)(353,368)(354,366)(355,368)(356,374)(357,376)(358,374)
(359,379)(360,373)(361,372)(362,382)(363,369)(364,375)(365,374)(366,375)
(367,377)(368,367)(369,365)(370,364)(371,372)(372,366)(373,370)(374,367)
(375,374)(376,376)(377,380)(378,376)(379,374)(380,373)(381,377)(382,378)
(383,379)(384,373)(385,370)(386,374)(387,377)(388,375)(389,367)(390,372)
(391,373)(392,370)(393,371)(394,379)(395,379)
\thinlines \path(395,379)(396,376)(397,379)(398,370)(399,375)(400,369)
(401,370)(402,374)(403,387)(404,389)(405,385)(406,390)(407,389)(408,391)
(409,392)(411,384)(412,385)(413,383)(414,384)(415,387)(416,376)(417,383)
(418,383)(419,385)(420,376)(421,378)(422,380)(423,385)(424,380)(425,387)
(426,395)(427,385)(428,382)(429,381)(430,382)(431,376)(432,383)(433,379)
(434,383)(435,380)(436,382)(437,388)(438,387)(439,383)(440,384)(441,384)
(442,378)(443,387)(444,394)(445,395)(446,386)
\thinlines \path(446,386)(447,382)(448,383)(449,389)(450,389)(451,395)
(452,386)(453,390)(454,395)(455,400)(456,395)(457,399)(458,394)(459,392)
(460,395)(461,399)(462,394)(463,392)(464,388)(465,395)(466,395)(467,399)
(468,388)(469,386)(470,387)(471,383)(472,380)(473,377)(474,379)(475,377)
(476,373)(477,380)(478,380)(479,380)(480,382)(481,378)(482,379)(483,379)
(484,377)(485,378)(486,374)(487,377)(488,379)(489,378)(490,380)(491,381)
(492,378)(493,373)(494,370)(495,379)(496,369)
\thinlines \path(496,369)(497,372)(498,378)(499,378)(500,380)(501,375)
(502,376)(503,379)(504,378)(505,373)(506,364)(507,378)(508,377)(509,370)
(510,369)(511,371)(512,370)(513,377)(514,373)(515,364)(516,375)(517,374)
(518,377)(519,383)(521,382)(522,384)(523,379)(524,384)(525,385)(526,375)
(527,375)(528,373)(529,376)(530,377)(531,371)(532,363)(533,376)(534,364)
(535,358)(536,358)(537,358)(538,365)(539,370)(540,370)(541,369)(542,368)
(543,360)(544,370)(545,361)(546,361)(547,372)
\thinlines \path(547,372)(548,373)(549,374)(550,369)(551,360)(552,362)
(553,365)(554,361)(555,366)(556,366)(557,366)(558,367)(559,366)(560,364)
(561,365)(562,369)(563,370)(564,369)(565,373)(566,377)(567,371)(568,375)
(569,374)(570,368)(571,366)(572,374)(573,367)(574,369)(575,362)(576,364)
(577,370)(578,380)(579,383)(580,380)(581,376)(582,377)(583,378)(584,383)
(585,378)(586,379)(587,381)(588,380)(589,379)(590,381)(591,366)(592,376)
(593,380)(594,381)(595,379)(596,375)(597,377)
\thinlines \path(597,377)(598,369)(599,371)(600,368)(601,368)(602,365)
(603,369)(604,369)(605,368)(606,371)(607,370)(608,366)(609,368)(610,367)
(611,371)(612,368)(613,370)(614,371)(615,370)(616,354)(617,362)(618,356)
(619,354)(620,360)(621,359)(622,362)(623,359)(624,365)(625,355)(626,364)
(627,364)(628,358)(629,362)(631,363)(632,363)(633,362)(634,371)(635,366)
(636,373)(637,369)(638,372)(639,368)(640,370)(641,368)(642,370)(643,373)
(644,379)(645,374)(646,377)(647,371)(648,375)
\thinlines \path(648,375)(649,377)(650,386)(651,392)(652,384)(653,386)
(654,393)(655,392)(656,398)(657,390)(658,394)(659,383)(660,388)(661,386)
(662,381)(663,379)(664,381)(665,378)(666,376)(667,378)(668,377)(669,384)
(670,376)(671,382)(672,382)(673,385)(674,382)(675,383)(676,382)(677,377)
(678,375)(679,376)(680,387)(681,380)(682,377)(683,370)(684,374)(685,377)
(686,375)(687,375)(688,380)(689,375)(690,373)(691,373)(692,370)(693,375)
(694,380)(695,382)(696,379)(697,379)(698,390)
\thinlines \path(698,390)(699,382)(700,373)(701,373)(702,382)(703,380)
(704,383)(705,382)(706,384)(707,376)(708,391)(709,385)(710,378)(711,373)
(712,378)(713,368)(714,371)(715,373)(716,376)(717,382)(718,374)(719,371)
(720,373)(721,375)(722,376)(723,378)(724,369)(725,372)(726,372)(727,373)
(728,375)(729,378)(730,368)(731,370)(732,374)(733,372)(734,375)(735,380)
(736,370)(737,365)(738,366)(739,380)(741,379)(742,379)(743,368)(744,369)
(745,372)(746,366)(747,370)(748,373)(749,370)
\thinlines \path(749,370)(750,369)(751,368)(752,374)(753,377)(754,380)
(755,378)(756,379)(757,383)(758,380)(759,384)(760,387)(761,379)(762,383)
(763,374)(764,376)(765,375)(766,374)(767,376)(768,371)(769,364)(770,368)
(771,367)(772,366)(773,365)(774,371)(775,371)(776,372)(777,371)(778,371)
(779,367)(780,370)(781,372)(782,369)(783,372)(784,378)(785,380)(786,376)
(787,384)(788,380)(789,379)(790,372)(791,376)(792,372)(793,374)(794,372)
(795,376)(796,387)(797,385)(798,379)(799,381)
\thinlines \path(799,381)(800,373)(801,369)(802,369)(803,363)(804,366)
(805,369)(806,366)(807,367)(808,366)(809,369)(810,376)(811,378)(812,382)
(813,382)(814,373)(815,375)(816,375)(817,379)(818,366)(819,375)(820,372)
(821,380)(822,382)(823,385)(824,383)(825,384)(826,385)(827,385)(828,390)
(829,394)(830,390)(831,378)(832,367)(833,368)(834,366)(835,364)(836,371)
(837,374)(838,374)(839,383)(840,383)(841,379)(842,384)(843,378)(844,378)
(845,379)(846,376)(847,382)(848,375)(849,375)
\thinlines \path(849,375)(851,372)(852,369)(853,373)(854,376)(855,370)
(856,373)(857,365)(858,373)(859,377)(860,369)(861,374)(862,374)(863,374)
(864,371)(865,374)(866,380)(867,363)(868,359)(869,363)(870,375)(871,370)
(872,371)(873,368)(874,372)(875,370)(876,368)(877,371)(878,369)(879,370)
(880,370)(881,378)(882,381)(883,378)(884,373)(885,371)(886,370)(887,371)
(888,379)(889,372)(890,378)(891,372)(892,379)(893,371)(894,367)(895,366)
(896,367)(897,370)(898,370)(899,378)(900,379)
\thinlines \path(900,379)(901,373)(902,379)(903,367)(904,362)(905,361)
(906,360)(907,355)(908,357)(909,359)(910,359)(911,358)(912,350)(913,361)
(914,371)(915,367)(916,370)(917,367)(918,362)(919,368)(920,370)(921,372)
(922,373)(923,374)(924,368)(925,372)(926,371)(927,367)(928,374)(929,377)
(930,372)(931,373)(932,376)(933,377)(934,376)(935,381)(936,384)(937,378)
(938,385)(939,383)(940,381)(941,377)(942,373)(943,369)(944,369)(945,367)
(946,377)(947,365)(948,366)(949,365)(950,365)
\thinlines \path(950,365)(951,358)(952,366)(953,362)(954,357)(955,356)
(956,353)(957,347)(958,349)(959,354)(960,352)(962,356)(963,358)(964,365)
(965,373)(966,367)(967,368)(968,373)(969,375)(970,377)(971,374)(972,371)
(973,377)(974,383)(975,377)(976,377)(977,379)(978,382)(979,384)(980,377)
(981,378)(982,377)(983,381)(984,392)(985,383)(986,383)(987,386)(988,380)
(989,376)(990,370)(991,374)(992,378)(993,380)(994,385)(995,390)(996,385)
(997,383)(998,388)(999,382)(1000,387)(1001,392)
\thinlines \path(1001,392)(1002,391)(1003,395)(1004,390)(1005,390)
(1006,382)(1007,390)(1008,392)(1009,389)(1010,389)(1011,388)(1012,389)
(1013,387)(1014,392)(1015,382)(1016,387)(1017,385)(1018,386)(1019,384)
(1020,392)(1021,387)(1022,384)(1023,377)(1024,380)(1025,377)(1026,369)
(1027,369)(1028,375)(1029,377)(1030,369)(1031,374)(1032,374)(1033,373)
(1034,368)(1035,363)(1036,372)(1037,379)(1038,374)(1039,378)(1040,378)
(1041,379)(1042,375)(1043,376)(1044,370)(1045,377)(1046,373)(1047,374)
(1048,367)(1049,368)(1050,364)(1051,359)
\thinlines \path(1051,359)(1052,361)(1053,362)(1054,365)(1055,369)
(1056,364)(1057,367)(1058,370)(1059,364)(1060,363)(1061,367)(1062,370)
(1063,374)(1064,369)(1065,370)(1066,368)(1067,368)(1068,363)(1069,362)
(1070,377)(1072,378)(1073,385)(1074,381)(1075,377)(1076,378)(1077,386)
(1078,386)(1079,387)(1080,384)(1081,387)(1082,390)(1083,389)(1084,392)
(1085,389)(1086,388)(1087,387)(1088,393)(1089,389)(1090,389)(1091,388)
(1092,392)(1093,385)(1094,379)(1095,374)(1096,377)(1097,376)(1098,373)
(1099,380)(1100,380)(1101,384)(1102,385)
\thinlines \path(1102,385)(1103,381)(1104,382)(1105,378)(1106,379)
(1107,380)(1108,376)(1109,378)(1110,375)(1111,370)(1112,376)(1113,375)
(1114,381)(1115,372)(1116,377)(1117,386)(1118,379)(1119,381)(1120,389)
(1121,401)(1122,403)(1123,402)(1124,402)(1125,402)(1126,398)(1127,392)
(1128,390)(1129,380)(1130,381)(1131,380)(1132,389)(1133,385)(1134,388)
(1135,390)(1136,386)(1137,381)(1138,383)(1139,389)(1140,375)(1141,376)
(1142,378)(1143,375)(1144,370)(1145,368)(1146,373)(1147,369)(1148,373)
(1149,378)(1150,376)(1151,372)(1152,370)
\thinlines \path(1152,370)(1153,370)(1154,374)(1155,382)(1156,385)
(1157,384)(1158,374)(1159,372)(1160,365)(1161,372)(1162,379)(1163,371)
(1164,369)(1165,356)(1166,358)(1167,367)(1168,372)(1169,362)(1170,365)
(1171,356)(1172,364)(1173,366)(1174,371)(1175,368)(1176,369)(1177,362)
(1178,366)(1179,371)(1180,377)(1182,369)(1183,367)(1184,371)(1185,373)
(1186,373)(1187,375)(1188,366)(1189,374)(1190,364)(1191,365)(1192,358)
(1193,366)(1194,372)(1195,364)(1196,359)(1197,364)(1198,366)(1199,365)
(1200,360)(1201,362)(1202,355)(1203,369)
\thinlines \path(1203,369)(1204,367)(1205,363)(1206,358)(1207,352)
(1208,352)(1209,355)(1210,359)(1211,354)(1212,361)(1213,364)(1214,373)
(1215,372)(1216,371)(1217,370)(1218,375)(1219,376)(1220,375)(1221,371)
(1222,363)(1223,362)(1224,372)(1225,371)(1226,368)(1227,368)(1228,372)
(1229,366)(1230,374)(1231,376)(1232,376)(1233,378)(1234,381)(1235,387)
(1236,382)(1237,379)(1238,379)(1239,373)(1240,369)(1241,369)(1242,371)
(1243,363)(1244,371)(1245,372)(1246,368)(1247,370)(1248,364)(1249,360)
(1250,362)(1251,361)(1252,368)(1253,366)
\thinlines \path(1253,366)(1254,363)(1255,364)(1256,373)(1257,368)
(1258,366)(1259,364)(1260,369)(1261,367)(1262,371)(1263,372)(1264,376)
(1265,375)(1266,382)(1267,379)(1268,386)(1269,386)(1270,391)(1271,383)
(1272,386)(1273,381)(1274,374)(1275,384)(1276,385)(1277,381)(1278,388)
(1279,390)(1280,389)(1281,377)(1282,372)(1283,377)(1284,382)(1285,382)
(1286,376)(1287,375)(1288,384)(1289,377)(1290,382)(1292,379)(1293,378)
(1294,376)(1295,380)(1296,372)(1297,372)(1298,374)(1299,380)(1300,381)
(1301,380)(1302,384)(1303,373)(1304,379)
\thinlines \path(1304,379)(1305,377)(1306,378)(1307,373)(1308,375)
(1309,381)(1310,378)(1311,378)(1312,377)(1313,379)(1314,378)(1315,381)
(1316,377)(1317,378)(1318,378)(1319,376)(1320,373)(1321,375)(1322,379)
(1323,380)(1324,381)(1325,377)(1326,375)(1327,374)(1328,381)(1329,377)
(1330,375)(1331,379)(1332,385)(1333,380)(1334,382)(1335,388)(1336,384)
(1337,382)(1338,385)(1339,383)(1340,390)(1341,390)(1342,389)(1343,389)
(1344,392)(1345,388)(1346,381)(1347,383)(1348,385)(1349,384)(1350,384)
(1351,383)(1352,383)(1353,384)(1354,386)
\thinlines \path(1354,386)(1355,379)(1356,383)(1357,384)(1358,386)
(1359,388)(1360,382)(1361,385)(1362,381)(1363,379)(1364,387)(1365,383)
(1366,396)(1367,395)(1368,391)(1369,382)(1370,381)(1371,374)(1372,369)
(1373,375)(1374,370)(1375,375)(1376,369)(1377,375)(1378,379)(1379,382)
(1380,383)(1381,376)(1382,374)(1383,372)(1384,368)(1385,367)(1386,367)
(1387,361)(1388,365)(1389,372)(1390,364)(1391,379)(1392,374)(1393,377)
(1394,371)(1395,370)(1396,366)(1397,371)(1398,376)(1399,370)(1400,371)
(1402,376)(1403,372)(1404,369)(1405,368)
\thinlines \path(1405,368)(1406,362)(1407,365)(1408,368)(1409,365)
(1410,369)(1411,370)(1412,371)(1413,376)(1414,367)(1415,370)(1416,360)
(1417,372)(1418,368)(1419,361)(1420,366)(1421,362)(1422,372)(1423,368)
(1424,374)(1425,381)(1426,379)(1427,381)(1428,374)(1429,369)(1430,370)
(1431,367)(1432,376)(1433,378)(1434,383)(1435,376)(1436,377)(1437,374)
(1438,384)(1439,380)(1440,377)(1441,383)(1442,383)(1443,375)(1444,387)
(1445,392)(1446,378)(1447,380)(1448,387)(1449,381)(1450,372)(1451,376)
(1452,377)(1453,377)(1454,384)(1455,382)
\thinlines \path(1455,382)(1456,385)
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\footnotesize
\thicklines \path(245,135)(265,135)
\thicklines \path(1456,135)(1436,135)
\put(223,135){\makebox(0,0)[r]{0}}
\thicklines \path(245,238)(265,238)
\thicklines \path(1456,238)(1436,238)
\put(223,238){\makebox(0,0)[r]{0.1}}
\thicklines \path(245,341)(265,341)
\thicklines \path(1456,341)(1436,341)
\put(223,341){\makebox(0,0)[r]{0.2}}
\thicklines \path(245,444)(265,444)
\thicklines \path(1456,444)(1436,444)
\put(223,444){\makebox(0,0)[r]{0.3}}
\thicklines \path(245,547)(265,547)
\thicklines \path(1456,547)(1436,547)
\put(223,547){\makebox(0,0)[r]{0.4}}
\thicklines \path(245,650)(265,650)
\thicklines \path(1456,650)(1436,650)
\put(223,650){\makebox(0,0)[r]{0.5}}
\thicklines \path(245,753)(265,753)
\thicklines \path(1456,753)(1436,753)
\put(223,753){\makebox(0,0)[r]{0.6}}
\thicklines \path(245,856)(265,856)
\thicklines \path(1456,856)(1436,856)
\put(223,856){\makebox(0,0)[r]{0.7}}
\thicklines \path(245,135)(245,155)
\thicklines \path(245,856)(245,836)
\put(245,90){\makebox(0,0){0}}
\thicklines \path(488,135)(488,155)
\thicklines \path(488,856)(488,836)
\put(488,90){\makebox(0,0){0.2}}
\thicklines \path(730,135)(730,155)
\thicklines \path(730,856)(730,836)
\put(730,90){\makebox(0,0){0.4}}
\thicklines \path(973,135)(973,155)
\thicklines \path(973,856)(973,836)
\put(973,90){\makebox(0,0){0.6}}
\thicklines \path(1216,135)(1216,155)
\thicklines \path(1216,856)(1216,836)
\put(1216,90){\makebox(0,0){0.8}}
\thicklines \path(245,135)(1456,135)(1456,856)(245,856)(245,135)
\put(0,539){\makebox(0,0)[l]
{\shortstack{$\displaystyle\frac{M(p)}{\Lambda}$}}}
\put(850,45){\makebox(0,0){$p/\Lambda$}}
\put(755,702){\makebox(0,0)[l]{$T=0.01\Lambda$}}
\put(755,413){\makebox(0,0)[l]{$T=0.20\Lambda$}}
\put(755,259){\makebox(0,0)[l]{$T=0.25\Lambda$}}
\thinlines \path(245,751)(245,751)(246,751)(247,751)(249,752)(250,752)
(251,751)(252,753)(253,751)(255,751)(256,752)(257,753)(258,753)(260,751)
(261,753)(262,753)(263,753)(264,753)(266,753)(267,752)(268,756)(269,752)
(270,754)(272,754)(273,751)(274,750)(275,753)(277,751)(278,750)(279,748)
(280,750)(281,749)(283,747)(284,747)(285,749)(286,746)(287,747)(289,748)
(290,748)(291,749)(292,746)(294,748)(295,748)(296,746)(297,749)(298,749)
(300,749)(301,750)(302,749)(303,750)(304,750)
\thinlines \path(304,750)(306,750)(307,750)(308,753)(309,745)(311,754)
(312,753)(313,754)(314,751)(315,754)(317,754)(318,754)(319,754)(320,751)
(321,753)(323,751)(324,749)(325,750)(326,750)(328,747)(329,745)(330,750)
(331,747)(332,749)(334,747)(335,746)(336,743)(337,746)(338,748)(340,744)
(341,744)(342,744)(343,743)(345,744)(346,742)(347,742)(348,742)(349,744)
(351,740)(352,741)(353,742)(354,742)(355,743)(357,743)(358,742)(359,742)
(360,742)(361,742)(363,741)(364,744)(365,741)
\thinlines \path(365,741)(366,741)(368,742)(369,743)(370,741)(371,742)
(372,744)(374,743)(375,745)(376,745)(377,747)(378,745)(380,745)(381,748)
(382,745)(383,748)(385,747)(386,748)(387,747)(388,750)(389,750)(391,745)
(392,749)(393,750)(394,746)(395,750)(397,748)(398,745)(399,747)(400,747)
(402,747)(403,745)(404,746)(405,747)(406,743)(408,746)(409,743)(410,744)
(411,742)(412,744)(414,740)(415,742)(416,740)(417,740)(419,740)(420,739)
(421,738)(422,738)(423,739)(425,739)(426,741)
\thinlines \path(426,741)(427,735)(428,739)(429,738)(431,740)(432,738)
(433,737)(434,738)(436,737)(437,738)(438,735)(439,738)(440,738)(442,739)
(443,738)(444,738)(445,738)(446,738)(448,735)(449,738)(450,733)(451,737)
(452,736)(454,734)(455,737)(456,734)(457,732)(459,734)(460,735)(461,732)
(462,734)(463,734)(465,734)(466,732)(467,732)(468,735)(469,733)(471,732)
(472,733)(473,732)(474,731)(476,732)(477,729)(478,728)(479,730)(480,729)
(482,729)(483,728)(484,730)(485,727)(486,726)
\thinlines \path(486,726)(488,726)(489,726)(490,725)(491,725)(493,725)
(494,726)(495,724)(496,724)(497,726)(499,725)(500,722)(501,720)(502,724)
(503,721)(505,721)(506,721)(507,723)(508,719)(510,720)(511,719)(512,720)
(513,718)(514,717)(516,719)(517,719)(518,718)(519,716)(520,719)(522,718)
(523,718)(524,718)(525,720)(527,720)(528,718)(529,715)(530,718)(531,718)
(533,719)(534,721)(535,718)(536,719)(537,718)(539,718)(540,717)(541,720)
(542,720)(544,719)(545,719)(546,720)(547,719)
\thinlines \path(547,719)(548,723)(550,713)(551,721)(552,721)(553,723)
(554,719)(556,718)(557,718)(558,721)(559,720)(560,718)(562,716)(563,719)
(564,715)(565,714)(567,715)(568,715)(569,714)(570,712)(571,713)(573,713)
(574,710)(575,711)(576,710)(577,710)(579,710)(580,711)(581,709)(582,709)
(584,712)(585,712)(586,711)(587,707)(588,710)(590,712)(591,706)(592,709)
(593,711)(594,706)(596,707)(597,710)(598,710)(599,708)(601,706)(602,704)
(603,708)(604,704)(605,705)(607,706)(608,700)
\thinlines \path(608,700)(609,705)(610,702)(611,705)(613,700)(614,704)
(615,702)(616,703)(618,702)(619,698)(620,700)(621,699)(622,698)(624,698)
(625,696)(626,695)(627,697)(628,694)(630,695)(631,694)(632,693)(633,692)
(635,692)(636,690)(637,693)(638,691)(639,691)(641,692)(642,690)(643,690)
(644,692)(645,690)(647,690)(648,688)(649,690)(650,689)(651,688)(653,690)
(654,689)(655,691)(656,688)(658,685)(659,690)(660,687)(661,686)(662,685)
(664,685)(665,685)(666,684)(667,686)(668,685)
\thinlines \path(668,685)(670,680)(671,684)(672,682)(673,681)(675,681)
(676,680)(677,679)(678,677)(679,675)(681,677)(682,676)(683,677)(684,674)
(685,673)(687,675)(688,673)(689,672)(690,672)(692,670)(693,672)(694,672)
(695,669)(696,672)(698,668)(699,671)(700,668)(701,666)(702,668)(704,671)
(705,666)(706,665)(707,663)(709,666)(710,665)(711,663)(712,664)(713,662)
(715,660)(716,661)(717,661)(718,662)(719,658)(721,660)(722,660)(723,659)
(724,658)(726,659)(727,658)(728,660)(729,660)
\thinlines \path(729,660)(730,659)(732,656)(733,657)(734,653)(735,655)
(736,657)(738,653)(739,655)(740,655)(741,656)(743,654)(744,653)(745,653)
(746,650)(747,652)(749,652)(750,653)(751,650)(752,652)(753,651)(755,648)
(756,649)(757,652)(758,648)(759,649)(761,646)(762,646)(763,646)(764,647)
(766,647)(767,646)(768,639)(769,645)(770,645)(772,640)(773,642)(774,643)
(775,641)(776,641)(778,640)(779,636)(780,640)(781,638)(783,633)(784,635)
(785,636)(786,631)(787,632)(789,634)(790,633)
\thinlines \path(790,633)(791,630)(792,629)(793,630)(795,631)(796,630)
(797,627)(798,628)(800,626)(801,626)(802,625)(803,627)(804,625)(806,622)
(807,620)(808,620)(809,621)(810,618)(812,619)(813,620)(814,618)(815,616)
(817,616)(818,617)(819,615)(820,615)(821,612)(823,615)(824,613)(825,611)
(826,611)(827,612)(829,611)(830,609)(831,608)(832,606)(834,605)(835,607)
(836,606)(837,605)(838,602)(840,602)(841,603)(842,596)(843,601)(844,601)
(846,598)(847,597)(848,597)(849,597)(851,595)
\thinlines \path(851,595)(852,593)(853,594)(854,593)(855,592)(857,588)
(858,590)(859,590)(860,589)(861,588)(863,588)(864,585)(865,587)(866,586)
(867,587)(869,584)(870,585)(871,585)(872,585)(874,580)(875,584)(876,584)
(877,578)(878,581)(880,581)(881,580)(882,581)(883,578)(884,578)(886,577)
(887,576)(888,576)(889,575)(891,573)(892,575)(893,573)(894,572)(895,570)
(897,573)(898,572)(899,571)(900,570)(901,571)(903,570)(904,569)(905,567)
(906,567)(908,567)(909,564)(910,566)(911,564)
\thinlines \path(911,564)(912,565)(914,563)(915,561)(916,560)(917,561)
(918,558)(920,559)(921,558)(922,557)(923,555)(925,556)(926,555)(927,554)
(928,553)(929,553)(931,552)(932,551)(933,552)(934,548)(935,550)(937,550)
(938,547)(939,548)(940,549)(942,545)(943,547)(944,546)(945,544)(946,543)
(948,543)(949,542)(950,541)(951,540)(952,541)(954,539)(955,538)(956,539)
(957,538)(958,536)(960,538)(961,533)(962,536)(963,535)(965,533)(966,532)
(967,534)(968,530)(969,531)(971,531)(972,531)
\thinlines \path(972,531)(973,529)(974,527)(975,528)(977,526)(978,527)
(979,526)(980,525)(982,522)(983,524)(984,521)(985,522)(986,521)(988,519)
(989,520)(990,517)(991,518)(992,517)(994,518)(995,516)(996,515)(997,515)
(999,515)(1000,512)(1001,512)(1002,512)(1003,509)(1005,511)(1006,509)
(1007,510)(1008,509)(1009,507)(1011,508)(1012,508)(1013,506)(1014,507)
(1016,505)(1017,506)(1018,505)(1019,504)(1020,506)(1022,503)(1023,503)
(1024,504)(1025,502)(1026,503)(1028,502)(1029,501)(1030,502)(1031,499)
(1033,501)
\thinlines \path(1033,501)(1034,498)(1035,500)(1036,497)(1037,497)
(1039,500)(1040,496)(1041,496)(1042,496)(1043,497)(1045,493)(1046,493)
(1047,493)(1048,492)(1050,491)(1051,491)(1052,490)(1053,489)(1054,488)
(1056,487)(1057,487)(1058,487)(1059,486)(1060,485)(1062,484)(1063,484)
(1064,484)(1065,482)(1066,483)(1068,481)(1069,483)(1070,481)(1071,481)
(1073,481)(1074,480)(1075,479)(1076,478)(1077,478)(1079,478)(1080,476)
(1081,477)(1082,475)(1083,474)(1085,474)(1086,472)(1087,472)(1088,471)
(1090,471)(1091,469)(1092,470)(1093,469)
\thinlines \path(1093,469)(1094,468)(1096,468)(1097,466)(1098,465)
(1099,467)(1100,466)(1102,464)(1103,465)(1104,463)(1105,463)(1107,463)
(1108,462)(1109,461)(1110,461)(1111,460)(1113,460)(1114,459)(1115,458)
(1116,459)(1117,457)(1119,458)(1120,458)(1121,457)(1122,456)(1124,456)
(1125,453)(1126,454)(1127,454)(1128,453)(1130,453)(1131,451)(1132,452)
(1133,452)(1134,451)(1136,450)(1137,450)(1138,449)(1139,448)(1141,447)
(1142,447)(1143,447)(1144,446)(1145,445)(1147,443)(1148,445)(1149,443)
(1150,443)(1151,443)(1153,441)(1154,442)
\thinlines \path(1154,442)(1155,440)(1156,439)(1157,440)(1159,439)
(1160,438)(1161,439)(1162,437)(1164,437)(1165,437)(1166,436)(1167,435)
(1168,435)(1170,435)(1171,433)(1172,433)(1173,434)(1174,433)(1176,430)
(1177,432)(1178,432)(1179,429)(1181,431)(1182,429)(1183,429)(1184,429)
(1185,429)(1187,426)(1188,425)(1189,427)(1190,426)(1191,425)(1193,424)
(1194,424)(1195,423)(1196,421)(1198,422)(1199,421)(1200,420)(1201,420)
(1202,420)(1204,418)(1205,418)(1206,418)(1207,417)(1208,415)(1210,416)
(1211,416)(1212,415)(1213,414)(1215,414)
\thinlines \path(1215,414)(1216,412)(1217,413)(1218,411)(1219,411)
(1221,411)(1222,411)(1223,409)(1224,408)(1225,407)(1227,407)(1228,407)
(1229,407)(1230,404)(1232,405)(1233,404)(1234,403)(1235,403)(1236,402)
(1238,402)(1239,401)(1240,401)(1241,401)(1242,400)(1244,398)(1245,397)
(1246,398)(1247,398)(1249,397)(1250,395)(1251,395)(1252,396)(1253,395)
(1255,394)(1256,393)(1257,393)(1258,393)(1259,393)(1261,392)(1262,390)
(1263,390)(1264,390)(1265,390)(1267,388)(1268,388)(1269,389)(1270,388)
(1272,387)(1273,386)(1274,387)(1275,385)
\thinlines \path(1275,385)(1276,386)(1278,385)(1279,385)(1280,384)
(1281,383)(1282,383)(1284,381)(1285,382)(1286,381)(1287,380)(1289,379)
(1290,380)(1291,380)(1292,379)(1293,378)(1295,378)(1296,377)(1297,376)
(1298,376)(1299,375)(1301,375)(1302,374)(1303,373)(1304,374)(1306,373)
(1307,372)(1308,373)(1309,371)(1310,371)(1312,370)(1313,370)(1314,368)
(1315,369)(1316,368)(1318,367)(1319,367)(1320,366)(1321,366)(1323,366)
(1324,366)(1325,365)(1326,364)(1327,364)(1329,363)(1330,363)(1331,362)
(1332,361)(1333,362)(1335,361)(1336,360)
\thinlines \path(1336,360)(1337,360)(1338,358)(1340,359)(1341,358)
(1342,359)(1343,358)(1344,357)(1346,356)(1347,357)(1348,356)(1349,354)
(1350,355)(1352,354)(1353,354)(1354,353)(1355,352)(1356,351)(1358,351)
(1359,351)(1360,350)(1361,349)(1363,349)(1364,349)(1365,347)(1366,348)
(1367,347)(1369,346)(1370,346)(1371,345)(1372,345)(1373,344)(1375,343)
(1376,343)(1377,342)(1378,342)(1380,341)(1381,340)(1382,340)(1383,339)
(1384,340)(1386,338)(1387,339)(1388,338)(1389,337)(1390,336)(1392,337)
(1393,336)(1394,335)(1395,335)(1397,333)
\thinlines \path(1397,333)(1398,334)(1399,332)(1400,333)(1401,331)
(1403,331)(1404,331)(1405,330)(1406,329)(1407,330)(1409,329)(1410,328)
(1411,327)(1412,326)(1414,326)(1415,326)(1416,325)(1417,324)(1418,325)
(1420,324)(1421,323)(1422,323)(1423,322)(1424,321)(1426,321)(1427,320)
(1428,319)(1429,318)(1431,318)(1432,317)(1433,317)(1434,316)(1435,316)
(1437,315)(1438,315)(1439,314)(1440,313)(1441,313)(1443,312)(1444,312)
(1445,311)(1446,311)(1448,310)(1449,309)(1450,309)(1451,308)(1452,307)
(1454,307)(1455,306)(1456,305)
\thinlines \path(245,634)(245,634)(246,634)(247,635)(249,634)(250,633)
(251,634)(252,633)(253,632)(255,632)(256,632)(257,631)(258,632)(260,632)
(261,633)(262,632)(263,633)(264,633)(266,630)(267,632)(268,631)(269,632)
(270,631)(272,629)(273,632)(274,630)(275,629)(277,630)(278,630)(279,631)
(280,628)(281,631)(283,631)(284,629)(285,627)(286,630)(287,632)(289,631)
(290,630)(291,631)(292,632)(294,630)(295,629)(296,630)(297,630)(298,631)
(300,628)(301,627)(302,629)(303,629)(304,628)
\thinlines \path(304,628)(306,630)(307,627)(308,630)(309,628)(311,628)
(312,628)(313,628)(314,627)(315,628)(317,626)(318,627)(319,626)(320,627)
(321,627)(323,622)(324,626)(325,625)(326,625)(328,626)(329,623)(330,624)
(331,621)(332,624)(334,623)(335,623)(336,623)(337,622)(338,623)(340,621)
(341,620)(342,621)(343,621)(345,619)(346,620)(347,620)(348,620)(349,618)
(351,620)(352,618)(353,620)(354,619)(355,619)(357,620)(358,620)(359,619)
(360,621)(361,622)(363,620)(364,620)(365,621)
\thinlines \path(365,621)(366,619)(368,620)(369,621)(370,622)(371,622)
(372,623)(374,621)(375,621)(376,624)(377,624)(378,622)(380,621)(381,621)
(382,621)(383,622)(385,620)(386,620)(387,620)(388,619)(389,620)(391,619)
(392,619)(393,619)(394,618)(395,618)(397,618)(398,618)(399,619)(400,617)
(402,618)(403,618)(404,618)(405,618)(406,618)(408,620)(409,620)(410,618)
(411,619)(412,620)(414,620)(415,621)(416,622)(417,617)(419,620)(420,622)
(421,618)(422,622)(423,621)(425,622)(426,621)
\thinlines \path(426,621)(427,619)(428,622)(429,622)(431,622)(432,624)
(433,621)(434,625)(436,622)(437,624)(438,623)(439,626)(440,619)(442,623)
(443,623)(444,623)(445,621)(446,622)(448,620)(449,620)(450,619)(451,618)
(452,619)(454,618)(455,619)(456,619)(457,617)(459,618)(460,620)(461,619)
(462,620)(463,617)(465,618)(466,618)(467,619)(468,618)(469,617)(471,618)
(472,618)(473,617)(474,620)(476,617)(477,616)(478,618)(479,616)(480,616)
(482,614)(483,616)(484,614)(485,612)(486,613)
\thinlines \path(486,613)(488,613)(489,612)(490,609)(491,609)(493,609)
(494,611)(495,605)(496,609)(497,608)(499,609)(500,604)(501,607)(502,606)
(503,606)(505,605)(506,606)(507,605)(508,603)(510,602)(511,606)(512,604)
(513,605)(514,603)(516,604)(517,602)(518,604)(519,601)(520,605)(522,602)
(523,602)(524,604)(525,604)(527,600)(528,602)(529,600)(530,600)(531,598)
(533,599)(534,599)(535,597)(536,598)(537,593)(539,597)(540,595)(541,596)
(542,593)(544,594)(545,593)(546,592)(547,593)
\thinlines \path(547,593)(548,591)(550,591)(551,590)(552,591)(553,588)
(554,590)(556,589)(557,589)(558,589)(559,588)(560,588)(562,587)(563,587)
(564,588)(565,587)(567,587)(568,586)(569,584)(570,584)(571,584)(573,580)
(574,583)(575,582)(576,583)(577,582)(579,581)(580,580)(581,580)(582,580)
(584,579)(585,578)(586,576)(587,577)(588,577)(590,577)(591,576)(592,577)
(593,577)(594,575)(596,575)(597,575)(598,576)(599,575)(601,575)(602,575)
(603,576)(604,575)(605,572)(607,573)(608,574)
\thinlines \path(608,574)(609,573)(610,572)(611,573)(613,573)(614,572)
(615,572)(616,572)(618,571)(619,572)(620,573)(621,571)(622,572)(624,570)
(625,571)(626,572)(627,570)(628,572)(630,571)(631,571)(632,569)(633,571)
(635,569)(636,568)(637,570)(638,570)(639,566)(641,570)(642,567)(643,568)
(644,567)(645,567)(647,565)(648,566)(649,563)(650,564)(651,564)(653,562)
(654,564)(655,562)(656,561)(658,562)(659,562)(660,560)(661,562)(662,562)
(664,562)(665,562)(666,559)(667,564)(668,560)
\thinlines \path(668,560)(670,561)(671,562)(672,562)(673,561)(675,559)
(676,557)(677,560)(678,559)(679,559)(681,556)(682,558)(683,557)(684,557)
(685,556)(687,556)(688,555)(689,558)(690,553)(692,556)(693,555)(694,554)
(695,553)(696,556)(698,553)(699,555)(700,553)(701,552)(702,550)(704,553)
(705,552)(706,549)(707,550)(709,550)(710,547)(711,548)(712,549)(713,547)
(715,545)(716,547)(717,544)(718,542)(719,544)(721,541)(722,541)(723,540)
(724,540)(726,539)(727,540)(728,538)(729,538)
\thinlines \path(729,538)(730,538)(732,536)(733,535)(734,536)(735,535)
(736,533)(738,533)(739,531)(740,532)(741,533)(743,532)(744,531)(745,531)
(746,530)(747,528)(749,528)(750,528)(751,527)(752,527)(753,525)(755,526)
(756,526)(757,523)(758,522)(759,524)(761,524)(762,520)(763,523)(764,521)
(766,520)(767,521)(768,519)(769,520)(770,519)(772,519)(773,515)(774,518)
(775,517)(776,516)(778,515)(779,514)(780,515)(781,513)(783,514)(784,513)
(785,513)(786,513)(787,510)(789,510)(790,511)
\thinlines \path(790,511)(791,510)(792,511)(793,508)(795,510)(796,509)
(797,510)(798,507)(800,508)(801,509)(802,507)(803,509)(804,508)(806,507)
(807,503)(808,508)(809,508)(810,505)(812,506)(813,506)(814,504)(815,504)
(817,504)(818,504)(819,501)(820,505)(821,504)(823,501)(824,502)(825,502)
(826,497)(827,501)(829,501)(830,498)(831,498)(832,499)(834,498)(835,496)
(836,497)(837,495)(838,497)(840,494)(841,495)(842,494)(843,494)(844,493)
(846,494)(847,494)(848,493)(849,493)(851,490)
\thinlines \path(851,490)(852,490)(853,490)(854,489)(855,489)(857,488)
(858,487)(859,488)(860,487)(861,485)(863,485)(864,485)(865,483)(866,483)
(867,484)(869,484)(870,480)(871,482)(872,480)(874,480)(875,479)(876,479)
(877,479)(878,479)(880,479)(881,478)(882,477)(883,475)(884,476)(886,477)
(887,476)(888,473)(889,474)(891,475)(892,473)(893,472)(894,474)(895,473)
(897,472)(898,471)(899,472)(900,470)(901,472)(903,470)(904,468)(905,469)
(906,468)(908,469)(909,467)(910,468)(911,466)
\thinlines \path(911,466)(912,468)(914,468)(915,464)(916,466)(917,466)
(918,466)(920,464)(921,464)(922,465)(923,465)(925,465)(926,465)(927,463)
(928,463)(929,462)(931,463)(932,462)(933,463)(934,461)(935,460)(937,459)
(938,459)(939,458)(940,457)(942,455)(943,455)(944,456)(945,455)(946,453)
(948,453)(949,451)(950,451)(951,451)(952,449)(954,450)(955,448)(956,448)
(957,448)(958,447)(960,445)(961,446)(962,446)(963,445)(965,443)(966,443)
(967,443)(968,442)(969,442)(971,443)(972,441)
\thinlines \path(972,441)(973,440)(974,441)(975,441)(977,439)(978,439)
(979,440)(980,439)(982,439)(983,438)(984,438)(985,437)(986,436)(988,437)
(989,436)(990,434)(991,436)(992,435)(994,434)(995,433)(996,433)(997,431)
(999,432)(1000,431)(1001,431)(1002,429)(1003,429)(1005,430)(1006,427)
(1007,429)(1008,428)(1009,427)(1011,427)(1012,426)(1013,424)(1014,424)
(1016,424)(1017,423)(1018,423)(1019,423)(1020,422)(1022,422)(1023,422)
(1024,421)(1025,421)(1026,420)(1028,421)(1029,419)(1030,420)(1031,418)
(1033,420)
\thinlines \path(1033,420)(1034,420)(1035,418)(1036,418)(1037,416)
(1039,418)(1040,416)(1041,417)(1042,416)(1043,416)(1045,416)(1046,414)
(1047,414)(1048,413)(1050,414)(1051,413)(1052,412)(1053,411)(1054,411)
(1056,411)(1057,410)(1058,409)(1059,409)(1060,409)(1062,408)(1063,408)
(1064,407)(1065,407)(1066,407)(1068,406)(1069,405)(1070,406)(1071,405)
(1073,405)(1074,404)(1075,405)(1076,404)(1077,403)(1079,403)(1080,402)
(1081,401)(1082,401)(1083,401)(1085,400)(1086,400)(1087,399)(1088,399)
(1090,397)(1091,397)(1092,397)(1093,396)
\thinlines \path(1093,396)(1094,396)(1096,395)(1097,395)(1098,395)
(1099,395)(1100,394)(1102,394)(1103,392)(1104,392)(1105,393)(1107,393)
(1108,392)(1109,391)(1110,391)(1111,390)(1113,390)(1114,390)(1115,389)
(1116,389)(1117,388)(1119,385)(1120,387)(1121,387)(1122,385)(1124,386)
(1125,384)(1126,384)(1127,384)(1128,383)(1130,384)(1131,382)(1132,382)
(1133,382)(1134,381)(1136,380)(1137,380)(1138,379)(1139,379)(1141,377)
(1142,378)(1143,377)(1144,377)(1145,376)(1147,375)(1148,374)(1149,375)
(1150,374)(1151,374)(1153,373)(1154,372)
\thinlines \path(1154,372)(1155,372)(1156,371)(1157,371)(1159,370)
(1160,370)(1161,370)(1162,369)(1164,369)(1165,367)(1166,367)(1167,366)
(1168,365)(1170,366)(1171,365)(1172,365)(1173,365)(1174,363)(1176,363)
(1177,363)(1178,363)(1179,363)(1181,360)(1182,361)(1183,361)(1184,360)
(1185,359)(1187,359)(1188,359)(1189,358)(1190,358)(1191,357)(1193,356)
(1194,356)(1195,356)(1196,356)(1198,354)(1199,354)(1200,353)(1201,353)
(1202,353)(1204,352)(1205,352)(1206,351)(1207,351)(1208,350)(1210,350)
(1211,350)(1212,349)(1213,349)(1215,349)
\thinlines \path(1215,349)(1216,348)(1217,348)(1218,348)(1219,348)
(1221,346)(1222,346)(1223,346)(1224,345)(1225,345)(1227,345)(1228,344)
(1229,344)(1230,343)(1232,343)(1233,343)(1234,342)(1235,341)(1236,340)
(1238,341)(1239,340)(1240,340)(1241,340)(1242,338)(1244,339)(1245,338)
(1246,338)(1247,337)(1249,337)(1250,337)(1251,335)(1252,336)(1253,336)
(1255,335)(1256,334)(1257,334)(1258,332)(1259,333)(1261,333)(1262,332)
(1263,331)(1264,331)(1265,331)(1267,330)(1268,330)(1269,329)(1270,329)
(1272,329)(1273,328)(1274,328)(1275,327)
\thinlines \path(1275,327)(1276,328)(1278,327)(1279,327)(1280,326)
(1281,327)(1282,326)(1284,325)(1285,326)(1286,325)(1287,325)(1289,325)
(1290,324)(1291,324)(1292,323)(1293,323)(1295,322)(1296,322)(1297,322)
(1298,322)(1299,321)(1301,320)(1302,320)(1303,320)(1304,319)(1306,319)
(1307,318)(1308,317)(1309,317)(1310,317)(1312,316)(1313,316)(1314,316)
(1315,315)(1316,315)(1318,313)(1319,314)(1320,314)(1321,313)(1323,313)
(1324,312)(1325,312)(1326,311)(1327,312)(1329,311)(1330,310)(1331,311)
(1332,310)(1333,309)(1335,309)(1336,309)
\thinlines \path(1336,309)(1337,309)(1338,308)(1340,308)(1341,308)
(1342,307)(1343,306)(1344,306)(1346,306)(1347,306)(1348,306)(1349,305)
(1350,304)(1352,304)(1353,304)(1354,303)(1355,303)(1356,303)(1358,302)
(1359,302)(1360,301)(1361,300)(1363,300)(1364,300)(1365,299)(1366,299)
(1367,299)(1369,298)(1370,298)(1371,298)(1372,297)(1373,297)(1375,296)
(1376,296)(1377,296)(1378,295)(1380,295)(1381,294)(1382,294)(1383,293)
(1384,293)(1386,292)(1387,292)(1388,291)(1389,291)(1390,291)(1392,290)
(1393,290)(1394,290)(1395,289)(1397,288)
\thinlines \path(1397,288)(1398,288)(1399,288)(1400,287)(1401,286)
(1403,287)(1404,285)(1405,285)(1406,285)(1407,285)(1409,284)(1410,284)
(1411,283)(1412,283)(1414,283)(1415,283)(1416,282)(1417,282)(1418,281)
(1420,280)(1421,280)(1422,280)(1423,280)(1424,280)(1426,279)(1427,278)
(1428,278)(1429,278)(1431,278)(1432,277)(1433,276)(1434,276)(1435,275)
(1437,275)(1438,274)(1439,274)(1440,273)(1441,272)(1443,272)(1444,272)
(1445,271)(1446,271)(1448,270)(1449,270)(1450,269)(1451,269)(1452,268)
(1454,268)(1455,267)(1456,266)
\thinlines \path(245,388)(245,388)(246,388)(247,388)(249,388)(250,388)
(251,388)(252,387)(253,388)(255,387)(256,387)(257,387)(258,387)(260,388)
(261,388)(262,387)(263,387)(264,388)(266,388)(267,387)(268,387)(269,387)
(270,388)(272,387)(273,387)(274,387)(275,388)(277,387)(278,387)(279,388)
(280,388)(281,387)(283,387)(284,388)(285,387)(286,388)(287,387)(289,388)
(290,388)(291,387)(292,388)(294,387)(295,388)(296,388)(297,388)(298,388)
(300,388)(301,388)(302,388)(303,389)(304,388)
\thinlines \path(304,388)(306,389)(307,389)(308,389)(309,389)(311,389)
(312,389)(313,390)(314,391)(315,390)(317,390)(318,389)(319,388)(320,390)
(321,390)(323,389)(324,389)(325,389)(326,389)(328,389)(329,388)(330,388)
(331,388)(332,389)(334,389)(335,387)(336,388)(337,386)(338,388)(340,387)
(341,387)(342,387)(343,386)(345,387)(346,387)(347,386)(348,387)(349,388)
(351,386)(352,387)(353,386)(354,387)(355,386)(357,386)(358,385)(359,385)
(360,385)(361,385)(363,386)(364,385)(365,385)
\thinlines \path(365,385)(366,387)(368,386)(369,387)(370,387)(371,386)
(372,387)(374,387)(375,387)(376,387)(377,387)(378,386)(380,387)(381,387)
(382,387)(383,387)(385,387)(386,386)(387,385)(388,387)(389,386)(391,386)
(392,386)(393,387)(394,387)(395,386)(397,385)(398,385)(399,384)(400,386)
(402,385)(403,384)(404,385)(405,384)(406,384)(408,384)(409,384)(410,383)
(411,384)(412,384)(414,383)(415,384)(416,383)(417,384)(419,384)(420,384)
(421,384)(422,384)(423,383)(425,383)(426,384)
\thinlines \path(426,384)(427,384)(428,385)(429,385)(431,384)(432,384)
(433,385)(434,382)(436,384)(437,382)(438,384)(439,383)(440,383)(442,383)
(443,384)(444,383)(445,381)(446,381)(448,382)(449,381)(450,380)(451,380)
(452,380)(454,379)(455,380)(456,379)(457,380)(459,379)(460,380)(461,379)
(462,379)(463,378)(465,378)(466,378)(467,378)(468,378)(469,376)(471,376)
(472,377)(473,376)(474,377)(476,377)(477,376)(478,377)(479,376)(480,376)
(482,376)(483,375)(484,377)(485,375)(486,376)
\thinlines \path(486,376)(488,375)(489,375)(490,375)(491,376)(493,375)
(494,375)(495,375)(496,373)(497,376)(499,375)(500,375)(501,375)(502,376)
(503,375)(505,374)(506,375)(507,375)(508,374)(510,375)(511,374)(512,374)
(513,374)(514,374)(516,374)(517,373)(518,374)(519,372)(520,373)(522,373)
(523,372)(524,371)(525,372)(527,371)(528,373)(529,372)(530,371)(531,370)
(533,371)(534,370)(535,371)(536,370)(537,370)(539,370)(540,368)(541,370)
(542,369)(544,369)(545,369)(546,369)(547,368)
\thinlines \path(547,368)(548,368)(550,369)(551,367)(552,368)(553,368)
(554,366)(556,366)(557,367)(558,365)(559,366)(560,364)(562,365)(563,365)
(564,364)(565,363)(567,364)(568,363)(569,362)(570,363)(571,362)(573,363)
(574,362)(575,361)(576,362)(577,361)(579,361)(580,361)(581,361)(582,361)
(584,360)(585,361)(586,360)(587,361)(588,360)(590,360)(591,360)(592,360)
(593,358)(594,360)(596,359)(597,359)(598,359)(599,359)(601,358)(602,357)
(603,358)(604,358)(605,357)(607,356)(608,357)
\thinlines \path(608,357)(609,357)(610,357)(611,355)(613,356)(614,355)
(615,355)(616,355)(618,356)(619,355)(620,355)(621,354)(622,354)(624,354)
(625,354)(626,354)(627,352)(628,352)(630,353)(631,353)(632,352)(633,353)
(635,353)(636,352)(637,353)(638,351)(639,354)(641,352)(642,353)(643,354)
(644,353)(645,353)(647,352)(648,353)(649,352)(650,352)(651,353)(653,352)
(654,351)(655,352)(656,351)(658,351)(659,351)(660,350)(661,350)(662,350)
(664,349)(665,349)(666,348)(667,348)(668,348)
\thinlines \path(668,348)(670,348)(671,348)(672,347)(673,347)(675,346)
(676,346)(677,344)(678,345)(679,345)(681,344)(682,344)(683,343)(684,344)
(685,342)(687,343)(688,342)(689,342)(690,342)(692,342)(693,340)(694,341)
(695,341)(696,341)(698,341)(699,341)(700,340)(701,341)(702,339)(704,340)
(705,340)(706,341)(707,339)(709,339)(710,339)(711,340)(712,340)(713,338)
(715,340)(716,339)(717,339)(718,338)(719,338)(721,339)(722,338)(723,337)
(724,336)(726,337)(727,337)(728,337)(729,336)
\thinlines \path(729,336)(730,335)(732,335)(733,335)(734,335)(735,334)
(736,332)(738,334)(739,332)(740,333)(741,332)(743,332)(744,331)(745,330)
(746,331)(747,331)(749,330)(750,330)(751,330)(752,329)(753,329)(755,328)
(756,328)(757,327)(758,327)(759,327)(761,327)(762,325)(763,326)(764,326)
(766,325)(767,324)(768,325)(769,324)(770,324)(772,323)(773,324)(774,324)
(775,324)(776,323)(778,324)(779,323)(780,323)(781,323)(783,322)(784,322)
(785,322)(786,321)(787,320)(789,321)(790,321)
\thinlines \path(790,321)(791,321)(792,321)(793,321)(795,321)(796,319)
(797,320)(798,320)(800,320)(801,319)(802,319)(803,320)(804,319)(806,319)
(807,318)(808,318)(809,318)(810,318)(812,317)(813,317)(814,317)(815,317)
(817,316)(818,317)(819,316)(820,316)(821,316)(823,315)(824,315)(825,315)
(826,315)(827,316)(829,315)(830,314)(831,315)(832,314)(834,314)(835,314)
(836,313)(837,314)(838,313)(840,313)(841,313)(842,312)(843,313)(844,312)
(846,312)(847,311)(848,310)(849,312)(851,311)
\thinlines \path(851,311)(852,310)(853,310)(854,309)(855,310)(857,310)
(858,310)(859,310)(860,309)(861,308)(863,308)(864,308)(865,308)(866,306)
(867,307)(869,306)(870,306)(871,306)(872,305)(874,304)(875,305)(876,304)
(877,304)(878,304)(880,303)(881,303)(882,303)(883,303)(884,303)(886,302)
(887,303)(888,302)(889,302)(891,301)(892,302)(893,301)(894,300)(895,301)
(897,301)(898,300)(899,300)(900,300)(901,299)(903,299)(904,299)(905,299)
(906,299)(908,298)(909,299)(910,298)(911,298)
\thinlines \path(911,298)(912,298)(914,297)(915,297)(916,297)(917,297)
(918,296)(920,296)(921,297)(922,296)(923,296)(925,296)(926,296)(927,293)
(928,295)(929,295)(931,294)(932,294)(933,294)(934,294)(935,294)(937,293)
(938,293)(939,293)(940,293)(942,292)(943,292)(944,291)(945,292)(946,291)
(948,291)(949,291)(950,291)(951,290)(952,289)(954,290)(955,289)(956,289)
(957,288)(958,289)(960,288)(961,288)(962,287)(963,288)(965,288)(966,287)
(967,287)(968,287)(969,287)(971,286)(972,286)
\thinlines \path(972,286)(973,287)(974,286)(975,285)(977,286)(978,285)
(979,285)(980,284)(982,284)(983,284)(984,284)(985,283)(986,282)(988,283)
(989,283)(990,282)(991,282)(992,282)(994,282)(995,282)(996,281)(997,280)
(999,281)(1000,280)(1001,281)(1002,280)(1003,280)(1005,279)(1006,280)
(1007,280)(1008,279)(1009,278)(1011,279)(1012,278)(1013,278)(1014,278)
(1016,278)(1017,277)(1018,277)(1019,277)(1020,277)(1022,276)(1023,276)
(1024,276)(1025,276)(1026,276)(1028,276)(1029,276)(1030,275)(1031,275)
(1033,274)
\thinlines \path(1033,274)(1034,275)(1035,275)(1036,275)(1037,274)
(1039,274)(1040,274)(1041,274)(1042,274)(1043,274)(1045,273)(1046,273)
(1047,273)(1048,273)(1050,272)(1051,273)(1052,271)(1053,272)(1054,272)
(1056,271)(1057,271)(1058,271)(1059,271)(1060,271)(1062,271)(1063,270)
(1064,270)(1065,269)(1066,270)(1068,269)(1069,269)(1070,269)(1071,269)
(1073,268)(1074,269)(1075,268)(1076,268)(1077,268)(1079,267)(1080,267)
(1081,267)(1082,267)(1083,267)(1085,266)(1086,266)(1087,266)(1088,266)
(1090,265)(1091,266)(1092,266)(1093,265)
\thinlines \path(1093,265)(1094,265)(1096,265)(1097,264)(1098,265)
(1099,264)(1100,264)(1102,264)(1103,264)(1104,263)(1105,263)(1107,263)
(1108,263)(1109,263)(1110,263)(1111,263)(1113,263)(1114,263)(1115,261)
(1116,261)(1117,262)(1119,262)(1120,261)(1121,261)(1122,261)(1124,260)
(1125,260)(1126,259)(1127,259)(1128,259)(1130,259)(1131,259)(1132,259)
(1133,259)(1134,258)(1136,257)(1137,258)(1138,258)(1139,257)(1141,257)
(1142,257)(1143,257)(1144,256)(1145,256)(1147,257)(1148,256)(1149,256)
(1150,255)(1151,255)(1153,255)(1154,254)
\thinlines \path(1154,254)(1155,254)(1156,255)(1157,254)(1159,254)
(1160,254)(1161,253)(1162,253)(1164,252)(1165,253)(1166,252)(1167,251)
(1168,251)(1170,252)(1171,251)(1172,251)(1173,250)(1174,250)(1176,250)
(1177,250)(1178,249)(1179,249)(1181,249)(1182,249)(1183,248)(1184,248)
(1185,248)(1187,247)(1188,247)(1189,247)(1190,246)(1191,246)(1193,246)
(1194,246)(1195,246)(1196,245)(1198,245)(1199,245)(1200,245)(1201,244)
(1202,244)(1204,244)(1205,243)(1206,244)(1207,243)(1208,243)(1210,243)
(1211,242)(1212,241)(1213,242)(1215,241)
\thinlines \path(1215,241)(1216,241)(1217,241)(1218,241)(1219,240)
(1221,240)(1222,240)(1223,240)(1224,240)(1225,239)(1227,239)(1228,239)
(1229,239)(1230,238)(1232,238)(1233,237)(1234,237)(1235,237)(1236,237)
(1238,236)(1239,236)(1240,236)(1241,236)(1242,236)(1244,235)(1245,235)
(1246,235)(1247,235)(1249,234)(1250,234)(1251,234)(1252,234)(1253,234)
(1255,233)(1256,234)(1257,233)(1258,233)(1259,233)(1261,232)(1262,232)
(1263,232)(1264,231)(1265,232)(1267,232)(1268,231)(1269,231)(1270,230)
(1272,230)(1273,230)(1274,230)(1275,230)
\thinlines \path(1275,230)(1276,229)(1278,229)(1279,229)(1280,228)
(1281,228)(1282,228)(1284,228)(1285,228)(1286,227)(1287,227)(1289,227)
(1290,227)(1291,227)(1292,226)(1293,226)(1295,226)(1296,226)(1297,226)
(1298,226)(1299,225)(1301,225)(1302,225)(1303,224)(1304,225)(1306,224)
(1307,224)(1308,224)(1309,224)(1310,223)(1312,223)(1313,223)(1314,223)
(1315,222)(1316,222)(1318,222)(1319,222)(1320,222)(1321,221)(1323,221)
(1324,221)(1325,221)(1326,221)(1327,221)(1329,221)(1330,220)(1331,220)
(1332,219)(1333,220)(1335,219)(1336,219)
\thinlines \path(1336,219)(1337,219)(1338,219)(1340,218)(1341,218)
(1342,218)(1343,217)(1344,218)(1346,218)(1347,217)(1348,217)(1349,217)
(1350,217)(1352,216)(1353,216)(1354,216)(1355,216)(1356,216)(1358,215)
(1359,215)(1360,215)(1361,215)(1363,215)(1364,215)(1365,214)(1366,214)
(1367,214)(1369,214)(1370,213)(1371,213)(1372,213)(1373,213)(1375,213)
(1376,213)(1377,213)(1378,212)(1380,212)(1381,212)(1382,212)(1383,211)
(1384,211)(1386,211)(1387,211)(1388,211)(1389,210)(1390,210)(1392,210)
(1393,210)(1394,210)(1395,210)(1397,209)
\thinlines \path(1397,209)(1398,209)(1399,209)(1400,209)(1401,209)
(1403,208)(1404,208)(1405,208)(1406,208)(1407,207)(1409,207)(1410,207)
(1411,207)(1412,207)(1414,206)(1415,206)(1416,206)(1417,206)(1418,206)
(1420,206)(1421,205)(1422,205)(1423,205)(1424,205)(1426,204)(1427,204)
(1428,204)(1429,204)(1431,203)(1432,203)(1433,203)(1434,203)(1435,203)
(1437,202)(1438,202)(1439,202)(1440,202)(1441,202)(1443,201)(1444,202)
(1445,201)(1446,201)(1448,201)(1449,201)(1450,200)(1451,200)(1452,200)
(1454,200)(1455,199)(1456,199)
\end{picture}
